TEFL: Prediction-Residual-Guided Rolling Forecasting for Multi-Horizon Time Series

Time series forecasting plays a critical role in domains such as transportation, energy, and meteorology. Despite their success, modern deep forecasting models are typically trained to minimize point-wise prediction loss without leveraging the rich information contained in past prediction residuals from rolling forecasts - residuals that reflect persistent biases, unmodeled patterns, or evolving dynamics. We propose TEFL (Temporal Error Feedback Learning), a unified learning framework that explicitly incorporates these historical residuals into the forecasting pipeline during both training and evaluation. To make this practical in deep multi-step settings, we address three key challenges: (1) selecting observable multi-step residuals under the partial observability of rolling forecasts, (2) integrating them through a lightweight low-rank adapter to preserve efficiency and prevent overfitting, and (3) designing a two-stage training procedure that jointly optimizes the base forecaster and error module. Extensive experiments across 10 real-world datasets and 5 backbone architectures show that TEFL consistently improves accuracy, reducing MAE by 5-10% on average. Moreover, it demonstrates strong robustness under abrupt changes and distribution shifts, with error reductions exceeding 10% (up to 19.5%) in challenging scenarios. By embedding residual-based feedback directly into the learning process, TEFL offers a simple, general, and effective enhancement to modern deep forecasting systems.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccc}
\toprule[1.5pt]
\multicolumn{3}{c}{Model}                                                  & \multicolumn{2}{c}{SOFTS}                                   & \multicolumn{2}{c}{iTrans}                                  & \multicolumn{2}{c}{Dlinear}                                 & \multicolumn{2}{c}{TimeFilter}                              & \multicolumn{2}{c}{Amplifier}                               & \multicolumn{2}{c}{AVG}                                     \\
\multicolumn{3}{c}{Metric}                                                 & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          \\ \cmidrule[1pt]{1-15}
                           &                       & Baseline                  & 0.322                        & 0.361                        & 0.344                        & 0.370                        & 0.345                        & 0.372                        & 0.315                        & 0.356                        & 0.316                        & 0.358                        & 0.329                        & 0.363                        \\
                           &                       & Type 1                & 0.323                        & 0.364                        & 0.342                        & 0.380                        & 0.344                        & 0.376                        & 0.321                        & 0.361                        & 0.317                        & 0.359                        & 0.330                        & 0.368                        \\
                           &                       & Type 2                & 0.300                        & 0.340                        & 0.319                        & 0.347                        & 0.318                        & 0.351                        & 0.300                        & {\color[HTML]{FF0000} 0.336} & 0.304                        & {\color[HTML]{FF0000} 0.336} & 0.308                        & 0.342                        \\
                           &                       & w\textbackslash{}o SF & 0.321                        & 0.363                        & 0.333                        & 0.370                        & 0.341                        & 0.374                        & 0.324                        & 0.364                        & 0.320                        & 0.361                        & 0.328                        & 0.366                        \\
                           & \multirow{-5}{*}{96}  & TEFL                  & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.337} & {\color[HTML]{FF0000} 0.314} & {\color[HTML]{FF0000} 0.344} & {\color[HTML]{FF0000} 0.311} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.304} & {\color[HTML]{FF0000} 0.340} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.376                        & 0.390                        & 0.380                        & 0.394                        & 0.382                        & 0.391                        & 0.359                        & 0.381                        & 0.365                        & 0.384                        & 0.372                        & 0.388                        \\
                           &                       & Type 1                & 0.390                        & 0.400                        & 0.367                        & 0.391                        & 0.359                        & 0.384                        & 0.351                        & 0.377                        & 0.348                        & 0.376                        & 0.363                        & 0.386                        \\
                           &                       & Type 2                & 0.345                        & 0.364                        & 0.358                        & 0.375                        & {\color[HTML]{FF0000} 0.351} & 0.370                        & 0.345                        & 0.362                        & 0.346                        & 0.361                        & 0.349                        & {\color[HTML]{FF0000} 0.366} \\
                           &                       & w\textbackslash{}o SF & 0.354                        & 0.381                        & 0.360                        & 0.383                        & 0.364                        & 0.386                        & 0.350                        & 0.375                        & 0.351                        & 0.375                        & 0.356                        & 0.380                        \\
                           & \multirow{-5}{*}{192} & TEFL                  & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.363} & {\color[HTML]{FF0000} 0.357} & {\color[HTML]{FF0000} 0.375} & 0.353                        & {\color[HTML]{FF0000} 0.369} & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.361} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.360} & {\color[HTML]{FF0000} 0.347} & {\color[HTML]{FF0000} 0.366} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.408                        & 0.414                        & 0.419                        & 0.418                        & 0.414                        & 0.414                        & 0.390                        & 0.403                        & 0.396                        & 0.406                        & 0.406                        & 0.411                        \\
                           &                       & Type 1                & 0.405                        & 0.414                        & 0.397                        & 0.413                        & 0.392                        & 0.411                        & 0.378                        & 0.395                        & 0.373                        & 0.397                        & 0.389                        & 0.406                        \\
                           &                       & Type 2                & 0.382                        & 0.391                        & {\color[HTML]{FF0000} 0.386} & {\color[HTML]{FF0000} 0.394} & 0.382                        & 0.394                        & {\color[HTML]{FF0000} 0.374} & {\color[HTML]{FF0000} 0.384} & 0.377                        & {\color[HTML]{FF0000} 0.384} & 0.380                        & 0.389                        \\
                           &                       & w\textbackslash{}o SF & 0.382                        & 0.403                        & 0.383                        & 0.401                        & 0.386                        & 0.403                        & 0.378                        & 0.395                        & 0.373                        & 0.393                        & 0.380                        & 0.399                        \\
                           & \multirow{-5}{*}{336} & TEFL                  & {\color[HTML]{FF0000} 0.370} & {\color[HTML]{FF0000} 0.384} & 0.389                        & 0.397                        & {\color[HTML]{FF0000} 0.380} & {\color[HTML]{FF0000} 0.390} & 0.376                        & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.377} & {\color[HTML]{FF0000} 0.387} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.468                        & 0.449                        & 0.490                        & 0.458                        & 0.473                        & 0.450                        & 0.460                        & 0.437                        & 0.455                        & 0.441                        & 0.469                        & 0.447                        \\
                           &                       & Type 1                & 0.461                        & 0.450                        & 0.465                        & 0.453                        & 0.447                        & 0.446                        & 0.452                        & 0.433                        & 0.444                        & 0.439                        & 0.454                        & 0.444                        \\
                           &                       & Type 2                & 0.442                        & 0.428                        & {\color[HTML]{FF0000} 0.440} & {\color[HTML]{FF0000} 0.433} & 0.449                        & 0.440                        & 0.450                        & 0.434                        & 0.444                        & {\color[HTML]{FF0000} 0.426} & {\color[HTML]{FF0000} 0.445} & 0.432                        \\
                           &                       & w\textbackslash{}o SF & 0.442                        & 0.441                        & 0.460                        & 0.436                        & 0.449                        & 0.441                        & 0.449                        & 0.430                        & {\color[HTML]{FF0000} 0.440} & 0.431                        & 0.448                        & 0.436                        \\
\multirow{-20}{*}{ETTm1}   & \multirow{-5}{*}{720} & TEFL                  & {\color[HTML]{FF0000} 0.437} & {\color[HTML]{FF0000} 0.426} & 0.459                        & 0.434                        & {\color[HTML]{FF0000} 0.442} & {\color[HTML]{FF0000} 0.428} & {\color[HTML]{FF0000} 0.445} & {\color[HTML]{FF0000} 0.423} & 0.449                        & 0.433                        & {\color[HTML]{FF0000}0.445}                     & {\color[HTML]{FF0000} 0.429} \\ \midrule[1pt]
                           &                       & Baseline                   & 0.180                        & 0.260                        & 0.181                        & 0.264                        & 0.193                        & 0.290                        & 0.171                        & 0.258                        & 0.178                        & 0.261                        & 0.181                        & 0.267                        \\
                           &                       & Type 1                & 0.178                        & 0.259                        & 0.182                        & 0.267                        & 0.194                        & 0.288                        & 0.173                        & 0.261                        & 0.176                        & 0.257                        & 0.181                        & 0.266                        \\
                           &                       & Type 2                & 0.172                        & 0.250                        & {\color[HTML]{FF0000} 0.172} & {\color[HTML]{FF0000} 0.252} & {\color[HTML]{FF0000} 0.173} & {\color[HTML]{FF0000} 0.253} & 0.170                        & 0.254                        & 0.174                        & 0.255                        & 0.172                        & 0.253                        \\
                           &                       & w\textbackslash{}o SF & 0.172                        & 0.254                        & 0.187                        & 0.270                        & 0.191                        & 0.283                        & 0.188                        & 0.270                        & 0.181                        & 0.261                        & 0.184                        & 0.268                        \\
                           & \multirow{-5}{*}{96}  & TEFL                  & {\color[HTML]{FF0000} 0.169} & {\color[HTML]{FF0000} 0.249} & 0.173                        & 0.255                        & 0.177                        & 0.258                        & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.252} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.247                        & 0.308                        & 0.253                        & 0.314                        & 0.283                        & 0.360                        & 0.237                        & 0.300                        & 0.240                        & 0.300                        & 0.252                        & 0.316                        \\
                           &                       & Type 1                & 0.243                        & 0.303                        & 0.241                        & 0.305                        & 0.283                        & 0.354                        & 0.236                        & 0.301                        & 0.234                        & 0.298                        & 0.247                        & 0.312                        \\
                           &                       & Type 2                & 0.236                        & 0.299                        & {\color[HTML]{FF0000} 0.232} & {\color[HTML]{FF0000} 0.293} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.295} & 0.233                        & {\color[HTML]{FF0000} 0.290} & {\color[HTML]{FF0000} 0.230} & {\color[HTML]{FF0000} 0.291} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.294} \\
                           &                       & w\textbackslash{}o SF & 0.237                        & 0.298                        & 0.241                        & 0.305                        & 0.259                        & 0.332                        & 0.240                        & 0.304                        & 0.237                        & 0.301                        & 0.243                        & 0.308                        \\
                           & \multirow{-5}{*}{192} & TEFL                  & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.298} & 0.239                        & 0.300                        & 0.238                        & 0.300                        & {\color[HTML]{FF0000} 0.231} & 0.292                        & 0.233                        & 0.293                        & 0.235                        & 0.296                        \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.312                        & 0.348                        & 0.311                        & 0.351                        & 0.372                        & 0.421                        & 0.294                        & 0.336                        & 0.301                        & 0.340                        & 0.318                        & 0.359                        \\
                           &                       & Type 1                & 0.291                        & 0.338                        & 0.292                        & 0.341                        & 0.371                        & 0.414                        & 0.290                        & 0.331                        & 0.287                        & 0.336                        & 0.306                        & 0.352                        \\
                           &                       & Type 2                & {\color[HTML]{FF0000} 0.290} & 0.337                        & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.337} & 0.288                        & 0.334                        & 0.291                        & 0.339                        & 0.290                        & 0.337                        \\
                           &                       & w\textbackslash{}o SF & 0.283                        & 0.330                        & 0.290                        & 0.339                        & 0.324                        & 0.377                        & 0.289                        & 0.338                        & 0.294                        & 0.336                        & 0.296                        & 0.344                        \\
                           & \multirow{-5}{*}{336} & TEFL                  & {\color[HTML]{FF0000} 0.290} & {\color[HTML]{FF0000} 0.335} & 0.292                        & 0.339                        & 0.295                        & 0.342                        & {\color[HTML]{FF0000} 0.281} & {\color[HTML]{FF0000} 0.329} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.334} & {\color[HTML]{FF0000} 0.287} & {\color[HTML]{FF0000} 0.335} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.476                        & 0.404                        & 0.412                        & 0.406                        & 0.535                        & 0.513                        & 0.392                        & 0.397                        & 0.396                        & 0.397                        & 0.442                        & 0.423                        \\
                           &                       & Type 1                & 0.390                        & 0.395                        & 0.384                        & 0.400                        & 0.507                        & 0.490                        & 0.386                        & 0.398                        & 0.383                        & 0.395                        & 0.410                        & 0.416                        \\
                           &                       & Type 2                & {\color[HTML]{FF0000} 0.387} & {\color[HTML]{FF0000} 0.396} & 0.398                        & 0.404                        & 0.414                        & 0.424                        & 0.383                        & 0.399                        & 0.386                        & 0.392                        & 0.394                        & 0.403                        \\
                           &                       & w\textbackslash{}o SF & {\color[HTML]{FF0000} 0.387} & 0.397                        & 0.398                        & 0.404                        & 0.453                        & 0.456                        & 0.388                        & 0.397                        & 0.384                        & 0.392                        & 0.402                        & 0.409                        \\
\multirow{-20}{*}{ETTm2}   & \multirow{-5}{*}{720} & TEFL                  & 0.388                        & 0.399                        & {\color[HTML]{FF0000} 0.392} & {\color[HTML]{FF0000} 0.399} & {\color[HTML]{FF0000} 0.400} & {\color[HTML]{FF0000} 0.411} & {\color[HTML]{FF0000} 0.381} & {\color[HTML]{FF0000} 0.394} & {\color[HTML]{FF0000} 0.379} & {\color[HTML]{FF0000} 0.391} & {\color[HTML]{FF0000} 0.388} & {\color[HTML]{FF0000} 0.399} \\ \midrule[1pt]
                           &                       & Baseline                   & 0.168                        & 0.208                        & 0.174                        & 0.214                        & 0.196                        & 0.254                        & 0.156                        & 0.201                        & 0.156                        & 0.204                        & 0.170                        & 0.216                        \\
                           &                       & Type 1                & 0.178                        & 0.209                        & 0.173                        & 0.216                        & 0.199                        & 0.253                        & 0.161                        & 0.205                        & 0.155                        & 0.203                        & 0.173                        & 0.217                        \\
                           &                       & Type 2                & {\color[HTML]{FF0000} 0.165} & 0.205                        & 0.169                        & 0.207                        & {\color[HTML]{FF0000} 0.190} & 0.245                        & {\color[HTML]{FF0000} 0.152} & {\color[HTML]{FF0000} 0.196} & 0.154                        & 0.201                        & {\color[HTML]{FF0000} 0.166} & 0.211                        \\
                           &                       & w\textbackslash{}o SF & 0.183                        & 0.222                        & 0.193                        & 0.228                        & 0.196                        & 0.239                        & 0.175                        & 0.218                        & 0.170                        & 0.215                        & 0.183                        & 0.224                        \\
                           & \multirow{-5}{*}{96}  & TEFL                  & 0.166                        & {\color[HTML]{FF0000} 0.203} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.203} & 0.195                        & {\color[HTML]{FF0000} 0.237} & 0.155                        & 0.198                        & {\color[HTML]{FF0000} 0.153} & {\color[HTML]{FF0000} 0.199} & {\color[HTML]{FF0000}0.166  }                      & {\color[HTML]{FF0000} 0.208} \\ \cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.220                        & 0.256                        & 0.225                        & 0.258                        & 0.237                        & 0.297                        & 0.204                        & 0.249                        & 0.210                        & 0.250                        & 0.219                        & 0.262                        \\
                           &                       & Type 1                & 0.222                        & 0.260                        & 0.220                        & 0.251                        & 0.234                        & 0.289                        & 0.205                        & 0.248                        & 0.213                        & 0.257                        & 0.219                        & 0.261                        \\
                           &                       & Type 2                & {\color[HTML]{FF0000} 0.219} & {\color[HTML]{FF0000} 0.250} & 0.218                        & 0.250                        & {\color[HTML]{FF0000} 0.225} & 0.287                        & 0.201                        & 0.243                        & {\color[HTML]{FF0000} 0.208} & {\color[HTML]{FF0000} 0.245} & 0.214                        & 0.255                        \\
                           &                       & w\textbackslash{}o SF & 0.220                        & 0.258                        & 0.223                        & 0.259                        & 0.221                        & 0.271                        & 0.210                        & 0.251                        & 0.216                        & 0.255                        & 0.218                        & 0.259                        \\
                           & \multirow{-5}{*}{192} & TEFL                  & 0.221                        & 0.256                        & {\color[HTML]{FF0000} 0.211} & {\color[HTML]{FF0000} 0.247} & 0.227                        & {\color[HTML]{FF0000} 0.271} & {\color[HTML]{FF0000} 0.195} & {\color[HTML]{FF0000} 0.239} & 0.210                        & 0.248                        & {\color[HTML]{FF0000} 0.211} & {\color[HTML]{FF0000} 0.251} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.277                        & 0.297                        & 0.282                        & 0.299                        & 0.282                        & 0.331                        & 0.263                        & 0.291                        & 0.269                        & 0.293                        & 0.274                        & 0.302                        \\
                           &                       & Type 1                & 0.280                        & 0.300                        & 0.281                        & 0.295                        & 0.277                        & 0.329                        & 0.264                        & 0.289                        & 0.259                        & 0.290                        & 0.272                        & 0.301                        \\
                           &                       & Type 2                & 0.268                        & 0.296                        & 0.265                        & 0.289                        & 0.259                        & 0.321                        & 0.249                        & 0.283                        & 0.253                        & 0.290                        & 0.259                        & 0.296                        \\
                           &                       & w\textbackslash{}o SF & 0.264                        & 0.293                        & 0.262                        & 0.293                        & 0.258                        & 0.302                        & 0.252                        & 0.284                        & 0.262                        & 0.292                        & 0.260                        & 0.293                        \\
                           & \multirow{-5}{*}{336} & TEFL                  & {\color[HTML]{FF0000} 0.258} & {\color[HTML]{FF0000} 0.288} & {\color[HTML]{FF0000} 0.257} & {\color[HTML]{FF0000} 0.285} & {\color[HTML]{FF0000} 0.266} & {\color[HTML]{FF0000} 0.307} & {\color[HTML]{FF0000} 0.245} & {\color[HTML]{FF0000} 0.276} & {\color[HTML]{FF0000} 0.246} & {\color[HTML]{FF0000} 0.282} & {\color[HTML]{FF0000} 0.254} & {\color[HTML]{FF0000} 0.288} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline                   & 0.358                        & 0.349                        & 0.350                        & 0.344                        & 0.349                        & 0.381                        & 0.341                        & 0.343                        & 0.348                        & 0.343                        & 0.349                        & 0.352                        \\
                           &                       & Type 1                & 0.357                        & 0.349                        & 0.348                        & 0.341                        & 0.350                        & 0.379                        & 0.344                        & 0.346                        & 0.340                        & 0.339                        & 0.348                        & 0.351                        \\
                           &                       & Type 2                & 0.320                        & 0.333                        & {\color[HTML]{FF0000} 0.321} & 0.335                        & {\color[HTML]{FF0000} 0.319} & {\color[HTML]{FF0000} 0.350} & 0.317                        & 0.330                        & 0.324                        & 0.338                        & 0.320                        & 0.337                        \\
                           &                       & w\textbackslash{}o SF & 0.322                        & 0.338                        & 0.325                        & 0.336                        & 0.327                        & 0.355                        & 0.313                        & 0.328                        & 0.317                        & 0.327                        & 0.321                        & 0.337                        \\
\multirow{-20}{*}{Weather} & \multirow{-5}{*}{720} & TEFL                  & {\color[HTML]{FF0000} 0.319} & {\color[HTML]{FF0000} 0.327} & {\color[HTML]{FF0000} 0.321} & {\color[HTML]{FF0000} 0.329} & 0.324                        & 0.352                        & {\color[HTML]{FF0000} 0.312} & {\color[HTML]{FF0000} 0.324} & {\color[HTML]{FF0000} 0.315} & {\color[HTML]{FF0000} 0.326} & {\color[HTML]{FF0000} 0.318} & {\color[HTML]{FF0000} 0.331} \\ \bottomrule[1.5pt]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|cccccccccccccc}
\toprule[1.5pt]
\multicolumn{3}{c}{Model}                                  & \multicolumn{2}{c}{SOFTS}                                   & \multicolumn{2}{c}{iTrans}                                  & \multicolumn{2}{c}{Dlinear}                                 & \multicolumn{2}{c}{TimeFilter}                              & \multicolumn{2}{c}{Amplifier}                               & \multicolumn{2}{c}{AVG}                                     \\
\multicolumn{3}{c}{Metric}                                 & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          \\ \midrule[1pt]
                           &                       & Baseline   & 0.322                        & 0.361                        & 0.344                        & 0.370                        & 0.345                        & 0.372                        & 0.315                        & 0.356                        & 0.316                        & 0.358                        & 0.329                        & 0.363                        \\
                           &                       & Type2 & 0.323                        & 0.361                        & 0.339                        & 0.375                        & 0.333                        & 0.367                        & 0.318                        & 0.358                        & 0.313                        & 0.354                        & 0.325                        & 0.363                        \\
                           &                       & Type3 & 0.323                        & 0.363                        & 0.340                        & 0.378                        & 0.334                        & 0.369                        & 0.318                        & 0.358                        & 0.312                        & 0.354                        & 0.325                        & 0.364                        \\
                           & \multirow{-4}{*}{96}  & TEFL  & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.337} & {\color[HTML]{FF0000} 0.314} & {\color[HTML]{FF0000} 0.344} & {\color[HTML]{FF0000} 0.311} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.304} & {\color[HTML]{FF0000} 0.340} \\ \cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.376                        & 0.390                        & 0.380                        & 0.394                        & 0.382                        & 0.391                        & 0.359                        & 0.381                        & 0.365                        & 0.384                        & 0.372                        & 0.388                        \\
                           &                       & Type2 & 0.375                        & 0.392                        & 0.378                        & 0.393                        & 0.371                        & 0.386                        & 0.356                        & 0.379                        & 0.357                        & 0.380                        & 0.368                        & 0.386                        \\
                           &                       & Type3 & 0.387                        & 0.400                        & 0.362                        & 0.388                        & 0.356                        & 0.381                        & 0.348                        & 0.377                        & 0.352                        & 0.378                        & 0.361                        & 0.385                        \\
                           & \multirow{-4}{*}{192} & TEFL  & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.363} & {\color[HTML]{FF0000} 0.357} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.353} & {\color[HTML]{FF0000} 0.369} & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.361} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.360} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.366} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.408                        & 0.414                        & 0.419                        & 0.418                        & 0.414                        & 0.414                        & 0.390                        & 0.403                        & 0.396                        & 0.406                        & 0.406                        & 0.411                        \\
                           &                       & Type2 & 0.402                        & 0.411                        & 0.417                        & 0.420                        & 0.401                        & 0.407                        & 0.381                        & 0.401                        & 0.388                        & 0.402                        & 0.398                        & 0.408                        \\
                           &                       & Type3 & 0.408                        & 0.416                        & 0.397                        & 0.413                        & 0.385                        & 0.405                        & {\color[HTML]{FF0000} 0.372} & 0.399                        & 0.378                        & 0.400                        & 0.388                        & 0.407                        \\
                           & \multirow{-4}{*}{336} & TEFL  & {\color[HTML]{FF0000} 0.370} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.389} & {\color[HTML]{FF0000} 0.397} & {\color[HTML]{FF0000} 0.380} & {\color[HTML]{FF0000} 0.390} & 0.376                        & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.378} & {\color[HTML]{FF0000} 0.388} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.468                        & 0.449                        & 0.490                        & 0.458                        & 0.473                        & 0.450                        & 0.460                        & 0.437                        & 0.455                        & 0.441                        & 0.469                        & 0.447                        \\
                           &                       & Type2 & 0.464                        & 0.446                        & 0.484                        & 0.459                        & 0.465                        & 0.450                        & 0.447                        & 0.437                        & 0.454                        & 0.439                        & 0.463                        & 0.446                        \\
                           &                       & Type3 & 0.474                        & 0.457                        & 0.461                        & 0.453                        & 0.449                        & 0.445                        & {\color[HTML]{FF0000} 0.434} & {\color[HTML]{FF0000} 0.434} & {\color[HTML]{FF0000} 0.440} & {\color[HTML]{FF0000} 0.437} & 0.452                        & 0.445                        \\
\multirow{-16}{*}{ETTm1}   & \multirow{-4}{*}{720} & TEFL  & {\color[HTML]{FF0000} 0.437} & {\color[HTML]{FF0000} 0.426} & {\color[HTML]{FF0000} 0.459} & {\color[HTML]{FF0000} 0.434} & {\color[HTML]{FF0000} 0.442} & {\color[HTML]{FF0000} 0.428} & 0.445                        & 0.423                        & 0.449                        & 0.433                        & {\color[HTML]{FF0000} 0.446} & {\color[HTML]{FF0000} 0.429} \\ \midrule[1pt]
                           &                       & Baseline   & 0.180                        & 0.260                        & 0.181                        & 0.264                        & 0.193                        & 0.290                        & 0.171                        & 0.258                        & 0.178                        & 0.261                        & 0.181                        & 0.267                        \\
                           &                       & Type2 & 0.179                        & 0.261                        & 0.182                        & 0.265                        & 0.191                        & 0.284                        & 0.172                        & 0.257                        & 0.177                        & 0.258                        & 0.180                        & 0.265                        \\
                           &                       & Type3 & 0.181                        & 0.262                        & 0.181                        & 0.265                        & 0.191                        & 0.284                        & 0.173                        & 0.257                        & 0.177                        & 0.258                        & 0.181                        & 0.265                        \\
                           & \multirow{-4}{*}{96}  & TEFL  & {\color[HTML]{FF0000} 0.169} & {\color[HTML]{FF0000} 0.249} & {\color[HTML]{FF0000} 0.173} & {\color[HTML]{FF0000} 0.255} & {\color[HTML]{FF0000} 0.177} & {\color[HTML]{FF0000} 0.258} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.252} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.247                        & 0.308                        & 0.253                        & 0.314                        & 0.283                        & 0.360                        & 0.237                        & 0.300                        & 0.240                        & 0.300                        & 0.252                        & 0.316                        \\
                           &                       & Type2 & 0.245                        & 0.302                        & 0.244                        & 0.307                        & 0.276                        & 0.345                        & 0.234                        & 0.297                        & 0.241                        & 0.301                        & 0.248                        & 0.311                        \\
                           &                       & Type3 & 0.236                        & 0.298                        & 0.241                        & 0.304                        & 0.272                        & 0.340                        & {\color[HTML]{FF0000} 0.230} & 0.296                        & 0.235                        & 0.297                        & 0.243                        & 0.307                        \\
                           & \multirow{-4}{*}{192} & TEFL  & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.239} & {\color[HTML]{FF0000} 0.300} & {\color[HTML]{FF0000} 0.238} & {\color[HTML]{FF0000} 0.300} & 0.231                        & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.293} & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.296} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.312                        & 0.348                        & 0.311                        & 0.351                        & 0.372                        & 0.421                        & 0.294                        & 0.336                        & 0.301                        & 0.340                        & 0.318                        & 0.359                        \\
                           &                       & Type2 & 0.304                        & 0.343                        & 0.304                        & 0.344                        & 0.365                        & 0.407                        & 0.292                        & 0.335                        & 0.301                        & 0.340                        & 0.313                        & 0.354                        \\
                           &                       & Type3 & 0.289                        & {\color[HTML]{FF0000} 0.335} & {\color[HTML]{FF0000} 0.291} & {\color[HTML]{FF0000} 0.339} & 0.344                        & 0.393                        & 0.282                        & 0.330                        & {\color[HTML]{FF0000} 0.283} & {\color[HTML]{FF0000} 0.332} & 0.298                        & 0.346                        \\
                           & \multirow{-4}{*}{336} & TEFL  & {\color[HTML]{FF0000} 0.290} & {\color[HTML]{FF0000} 0.335} & 0.292                        & {\color[HTML]{FF0000} 0.339} & {\color[HTML]{FF0000} 0.295} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.281} & {\color[HTML]{FF0000} 0.329} & 0.289                        & 0.334                        & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.336} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.476                        & 0.404                        & 0.412                        & 0.406                        & 0.535                        & 0.513                        & 0.392                        & 0.397                        & 0.396                        & 0.397                        & 0.442                        & 0.423                        \\
                           &                       & Type2 & 0.402                        & 0.398                        & 0.402                        & 0.400                        & 0.533                        & 0.509                        & 0.391                        & 0.397                        & 0.397                        & 0.397                        & 0.425                        & 0.420                        \\
                           &                       & Type3 & 0.372                        & 0.391                        & {\color[HTML]{FF0000} 0.382} & {\color[HTML]{FF0000} 0.395} & 0.490                        & 0.479                        & {\color[HTML]{FF0000} 0.364} & {\color[HTML]{FF0000} 0.390} & {\color[HTML]{FF0000} 0.362} & {\color[HTML]{FF0000} 0.386} & 0.394                        & 0.408                        \\
\multirow{-16}{*}{ETTm2}   & \multirow{-4}{*}{720} & TEFL  & {\color[HTML]{FF0000} 0.388} & {\color[HTML]{FF0000} 0.399} & 0.392                        & 0.399                        & {\color[HTML]{FF0000} 0.400} & {\color[HTML]{FF0000} 0.411} & 0.381                        & 0.394                        & 0.379                        & 0.391                        & {\color[HTML]{FF0000} 0.388} & {\color[HTML]{FF0000} 0.399} \\ \midrule[1pt]
                           &                       & Baseline   & 0.168                        & 0.208                        & 0.174                        & 0.214                        & 0.196                        & 0.254                        & 0.156                        & 0.201                        & 0.156                        & 0.204                        & 0.170                        & 0.216                        \\
                           &                       & Type2 & 0.167                        & 0.206                        & 0.174                        & 0.213                        & 0.185                        & {\color[HTML]{FF0000} 0.224} & 0.160                        & 0.202                        & 0.194                        & 0.229                        & 0.176                        & 0.215                        \\
                           &                       & Type3 & {\color[HTML]{FF0000} 0.166} & 0.206                        & 0.175                        & 0.217                        & {\color[HTML]{FF0000} 0.181} & 0.227                        & 0.158                        & 0.202                        & 0.190                        & 0.226                        & 0.174                        & 0.216                        \\
                           & \multirow{-4}{*}{96}  & TEFL  & {\color[HTML]{FF0000} 0.166} & {\color[HTML]{FF0000} 0.203} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.203} & 0.195                        & 0.237                        & {\color[HTML]{FF0000} 0.155} & {\color[HTML]{FF0000} 0.198} & {\color[HTML]{FF0000} 0.153} & {\color[HTML]{FF0000} 0.199} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.208} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.220                        & 0.256                        & 0.225                        & 0.258                        & 0.237                        & 0.297                        & 0.204                        & 0.249                        & 0.210                        & 0.250                        & 0.219                        & 0.262                        \\
                           &                       & Type2 & 0.218                        & 0.250                        & 0.222                        & 0.252                        & 0.223                        & 0.265                        & 0.208                        & 0.247                        & 0.208                        & 0.248                        & 0.216                        & 0.252                        \\
                           &                       & Type3 & {\color[HTML]{FF0000} 0.209} & {\color[HTML]{FF0000} 0.248} & 0.214                        & 0.254                        & {\color[HTML]{FF0000} 0.218} & {\color[HTML]{FF0000} 0.268} & 0.200                        & 0.244                        & {\color[HTML]{FF0000} 0.201} & {\color[HTML]{FF0000} 0.244} & {\color[HTML]{FF0000} 0.208} & {\color[HTML]{FF0000} 0.252} \\
                           & \multirow{-4}{*}{192} & TEFL  & 0.221                        & 0.256                        & {\color[HTML]{FF0000} 0.211} & {\color[HTML]{FF0000} 0.247} & 0.227                        & 0.271                        & {\color[HTML]{FF0000} 0.195} & {\color[HTML]{FF0000} 0.239} & 0.210                        & 0.248                        & 0.213                        & {\color[HTML]{FF0000} 0.252} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.277                        & 0.297                        & 0.282                        & 0.299                        & 0.282                        & 0.331                        & 0.263                        & 0.291                        & 0.269                        & 0.293                        & 0.274                        & 0.302                        \\
                           &                       & Type2 & 0.270                        & 0.291                        & 0.278                        & 0.298                        & 0.260                        & 0.306                        & 0.264                        & 0.288                        & 0.275                        & 0.295                        & 0.269                        & 0.296                        \\
                           &                       & Type3 & {\color[HTML]{FF0000} 0.257} & {\color[HTML]{FF0000} 0.286} & 0.258                        & 0.289                        & 0.267                        & {\color[HTML]{FF0000} 0.301} & 0.248                        & 0.281                        & 0.258                        & 0.287                        & 0.258                        & 0.289                        \\
                           & \multirow{-4}{*}{336} & TEFL  & 0.258                        & 0.288                        & {\color[HTML]{FF0000} 0.257} & {\color[HTML]{FF0000} 0.285} & {\color[HTML]{FF0000} 0.266} & 0.307                        & {\color[HTML]{FF0000} 0.245} & {\color[HTML]{FF0000} 0.276} & {\color[HTML]{FF0000} 0.246} & {\color[HTML]{FF0000} 0.282} & {\color[HTML]{FF0000} 0.254} & {\color[HTML]{FF0000} 0.288} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline   & 0.358                        & 0.349                        & 0.350                        & 0.344                        & 0.349                        & 0.381                        & 0.341                        & 0.343                        & 0.348                        & 0.343                        & 0.349                        & 0.352                        \\
                           &                       & Type2 & 0.350                        & 0.346                        & 0.346                        & 0.340                        & 0.330                        & {\color[HTML]{FF0000} 0.350} & 0.341                        & 0.339                        & 0.345                        & 0.340                        & 0.343                        & 0.343                        \\
                           &                       & Type3 & 0.327                        & 0.336                        & 0.323                        & 0.337                        & {\color[HTML]{FF0000} 0.322} & 0.355                        & 0.315                        & 0.328                        & 0.320                        & 0.331                        & 0.321                        & 0.337                        \\
\multirow{-16}{*}{Weather} & \multirow{-4}{*}{720} & TEFL  & {\color[HTML]{FF0000} 0.319} & {\color[HTML]{FF0000} 0.327} & {\color[HTML]{FF0000} 0.321} & {\color[HTML]{FF0000} 0.329} & 0.324                        & 0.352                        & {\color[HTML]{FF0000} 0.312} & {\color[HTML]{FF0000} 0.324} & {\color[HTML]{FF0000} 0.315} & {\color[HTML]{FF0000} 0.326} & {\color[HTML]{FF0000} 0.318} & {\color[HTML]{FF0000} 0.331} \\ \bottomrule[1.5pt]
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|cccccccccccccc}
\toprule[1.5pt]
\multicolumn{3}{c}{Model}                                 & \multicolumn{2}{c}{SOFTS}                                   & \multicolumn{2}{c}{iTrans}                                  & \multicolumn{2}{c}{Dlinear}                                 & \multicolumn{2}{c}{TimeFilter}                              & \multicolumn{2}{c}{Amplifier}                               & \multicolumn{2}{c}{AVG}                                     \\
\multicolumn{3}{c}{Metric}                                & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          \\ \midrule[1pt]
                           &                       & Baseline  & 0.322                        & 0.361                        & 0.344                        & 0.370                        & 0.345                        & 0.372                        & 0.315                        & 0.356                        & 0.316                        & 0.358                        & 0.329                        & 0.363                        \\
                           &                       & Gate & 0.320                        & 0.345                        & 0.320                        & 0.349                        & 0.328                        & 0.349                        & 0.310                        & 0.337                        & 0.326                        & 0.350                        & 0.321                        & 0.346                        \\
                           &                       & Fuse & 0.377                        & 0.408                        & 0.411                        & 0.425                        & 0.412                        & 0.426                        & 0.410                        & 0.428                        & 0.367                        & 0.402                        & 0.395                        & 0.418                        \\
                           & \multirow{-4}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.337} & {\color[HTML]{FF0000} 0.314} & {\color[HTML]{FF0000} 0.344} & {\color[HTML]{FF0000} 0.311} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.304} & {\color[HTML]{FF0000} 0.340} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.376                        & 0.390                        & 0.380                        & 0.394                        & 0.382                        & 0.391                        & 0.359                        & 0.381                        & 0.365                        & 0.384                        & 0.372                        & 0.388                        \\
                           &                       & Gate & 0.375                        & 0.374                        & 0.369                        & 0.376                        & 0.372                        & 0.370                        & 0.361                        & 0.365                        & 0.374                        & 0.372                        & 0.370                        & 0.372                        \\
                           &                       & Fuse & 0.402                        & 0.422                        & 0.434                        & 0.437                        & 0.434                        & 0.437                        & 0.440                        & 0.441                        & 0.393                        & 0.414                        & 0.421                        & 0.430                        \\
                           & \multirow{-4}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.363} & {\color[HTML]{FF0000} 0.357} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.353} & {\color[HTML]{FF0000} 0.369} & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.361} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.360} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.366} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.408                        & 0.414                        & 0.419                        & 0.418                        & 0.414                        & 0.414                        & 0.390                        & 0.403                        & 0.396                        & 0.406                        & 0.406                        & 0.411                        \\
                           &                       & Gate & 0.416                        & 0.401                        & 0.404                        & {\color[HTML]{FF0000} 0.397} & 0.403                        & 0.392                        & 0.393                        & 0.386                        & 0.407                        & 0.394                        & 0.405                        & 0.394                        \\
                           &                       & Fuse & 0.427                        & 0.439                        & 0.455                        & 0.453                        & 0.453                        & 0.450                        & 0.464                        & 0.456                        & 0.420                        & 0.435                        & 0.444                        & 0.446                        \\
                           & \multirow{-4}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.370} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.389} & {\color[HTML]{FF0000} 0.397} & {\color[HTML]{FF0000} 0.380} & {\color[HTML]{FF0000} 0.390} & {\color[HTML]{FF0000} 0.376} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.378} & {\color[HTML]{FF0000} 0.388} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.468                        & 0.449                        & 0.490                        & 0.458                        & 0.473                        & 0.450                        & 0.460                        & 0.437                        & 0.455                        & 0.441                        & 0.469                        & 0.447                        \\
                           &                       & Gate & 0.478                        & 0.438                        & 0.471                        & 0.435                        & 0.463                        & 0.430                        & 0.459                        & 0.424                        & 0.464                        & 0.427                        & 0.467                        & 0.431                        \\
                           &                       & Fuse & 0.478                        & 0.468                        & 0.504                        & 0.481                        & 0.496                        & 0.476                        & 0.505                        & 0.478                        & 0.630                        & 0.540                        & 0.523                        & 0.489                        \\
\multirow{-16}{*}{ETTm1}   & \multirow{-4}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.437} & {\color[HTML]{FF0000} 0.426} & {\color[HTML]{FF0000} 0.459} & {\color[HTML]{FF0000} 0.434} & {\color[HTML]{FF0000} 0.442} & {\color[HTML]{FF0000} 0.428} & {\color[HTML]{FF0000} 0.445} & {\color[HTML]{FF0000} 0.423} & {\color[HTML]{FF0000} 0.449} & {\color[HTML]{FF0000} 0.433} & {\color[HTML]{FF0000} 0.446} & {\color[HTML]{FF0000} 0.429} \\ \midrule[1pt]
                           &                       & Baseline  & 0.180                        & 0.260                        & 0.181                        & 0.264                        & 0.193                        & 0.290                        & 0.171                        & 0.258                        & 0.178                        & 0.261                        & 0.181                        & 0.267                        \\
                           &                       & Gate & 0.173                        & {\color[HTML]{FF0000} 0.249} & 0.174                        & {\color[HTML]{FF0000} 0.255} & 0.180                        & 0.259                        & 0.170                        & {\color[HTML]{FF0000} 0.250} & 0.178                        & 0.256                        & 0.175                        & 0.254                        \\
                           &                       & Fuse & 0.231                        & 0.318                        & 0.232                        & 0.326                        & 0.223                        & 0.319                        & 0.236                        & 0.330                        & 0.224                        & 0.316                        & 0.229                        & 0.322                        \\
                           & \multirow{-4}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.169} & {\color[HTML]{FF0000} 0.249} & {\color[HTML]{FF0000} 0.173} & {\color[HTML]{FF0000} 0.255} & {\color[HTML]{FF0000} 0.177} & {\color[HTML]{FF0000} 0.258} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.252} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.247                        & 0.308                        & 0.253                        & 0.314                        & 0.283                        & 0.360                        & 0.237                        & 0.300                        & 0.240                        & 0.300                        & 0.252                        & 0.316                        \\
                           &                       & Gate & 0.240                        & 0.300                        & {\color[HTML]{FF0000} 0.239} & {\color[HTML]{FF0000} 0.297} & 0.240                        & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.231} & {\color[HTML]{FF0000} 0.292} & 0.242                        & 0.299                        & 0.238                        & 0.297                        \\
                           &                       & Fuse & 0.292                        & 0.357                        & 0.292                        & 0.360                        & 0.298                        & 0.365                        & 0.297                        & 0.364                        & 0.294                        & 0.362                        & 0.295                        & 0.361                        \\
                           & \multirow{-4}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.239} & 0.300                        & {\color[HTML]{FF0000} 0.238} & 0.300                        & {\color[HTML]{FF0000} 0.231} & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.293} & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.296} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.312                        & 0.348                        & 0.311                        & 0.351                        & 0.372                        & 0.421                        & 0.294                        & 0.336                        & 0.301                        & 0.340                        & 0.318                        & 0.359                        \\
                           &                       & Gate & 0.297                        & {\color[HTML]{FF0000} 0.334} & 0.297                        & 0.344                        & 0.297                        & {\color[HTML]{FF0000} 0.339} & 0.287                        & {\color[HTML]{FF0000} 0.329} & 0.292                        & 0.335                        & 0.294                        & {\color[HTML]{FF0000} 0.336} \\
                           &                       & Fuse & 0.349                        & 0.389                        & 0.349                        & 0.393                        & 0.349                        & 0.394                        & 0.354                        & 0.397                        & 0.346                        & 0.391                        & 0.349                        & 0.393                        \\
                           & \multirow{-4}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.290} & 0.335                        & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.339} & {\color[HTML]{FF0000} 0.295} & 0.342                        & {\color[HTML]{FF0000} 0.281} & {\color[HTML]{FF0000} 0.329} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.334} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.336} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.476                        & 0.404                        & 0.412                        & 0.406                        & 0.535                        & 0.513                        & 0.392                        & 0.397                        & 0.396                        & 0.397                        & 0.442                        & 0.423                        \\
                           &                       & Gate & 0.400                        & 0.400                        & {\color[HTML]{FF0000} 0.391} & {\color[HTML]{FF0000} 0.396} & 0.404                        & 0.412                        & 0.385                        & 0.395                        & 0.383                        & {\color[HTML]{FF0000} 0.390} & 0.393                        & {\color[HTML]{FF0000} 0.398} \\
                           &                       & Fuse & 0.446                        & 0.450                        & 0.456                        & 0.454                        & 0.450                        & 0.452                        & 0.474                        & 0.465                        & 0.461                        & 0.457                        & 0.457                        & 0.456                        \\
\multirow{-16}{*}{ETTm2}   & \multirow{-4}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.388} & {\color[HTML]{FF0000} 0.399} & 0.392                        & 0.399                        & {\color[HTML]{FF0000} 0.400} & {\color[HTML]{FF0000} 0.411} & {\color[HTML]{FF0000} 0.381} & {\color[HTML]{FF0000} 0.394} & {\color[HTML]{FF0000} 0.379} & 0.391                        & {\color[HTML]{FF0000} 0.388} & 0.399                        \\ \midrule[1pt]
                           &                       & Baseline  & 0.168                        & 0.208                        & 0.174                        & 0.214                        & 0.196                        & 0.254                        & 0.156                        & 0.201                        & 0.156                        & 0.204                        & 0.170                        & 0.216                        \\
                           &                       & Gate & 0.166                        & {\color[HTML]{FF0000} 0.198} & 0.178                        & 0.213                        & 0.205                        & 0.233                        & 0.156                        & {\color[HTML]{FF0000} 0.193} & 0.175                        & 0.214                        & 0.176                        & 0.210                        \\
                           &                       & Fuse & 0.171                        & 0.227                        & 0.177                        & 0.234                        & {\color[HTML]{FF0000} 0.174} & {\color[HTML]{FF0000} 0.230} & 0.166                        & 0.221                        & 0.166                        & 0.221                        & 0.171                        & 0.227                        \\
                           & \multirow{-4}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.166} & 0.203                        & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.203} & 0.195                        & 0.237                        & {\color[HTML]{FF0000} 0.155} & 0.198                        & {\color[HTML]{FF0000} 0.153} & {\color[HTML]{FF0000} 0.199} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.208} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.220                        & 0.256                        & 0.225                        & 0.258                        & 0.237                        & 0.297                        & 0.204                        & 0.249                        & 0.210                        & 0.250                        & 0.219                        & 0.262                        \\
                           &                       & Gate & {\color[HTML]{FF0000} 0.209} & {\color[HTML]{FF0000} 0.243} & 0.223                        & 0.253                        & 0.242                        & 0.268                        & 0.199                        & 0.236                        & 0.241                        & 0.264                        & 0.223                        & 0.253                        \\
                           &                       & Fuse & 0.210                        & 0.261                        & 0.212                        & 0.265                        & 0.229                        & 0.274                        & 0.205                        & 0.257                        & 0.211                        & 0.262                        & {\color[HTML]{FF0000} 0.213} & 0.264                        \\
                           & \multirow{-4}{*}{192} & TEFL & 0.221                        & 0.256                        & {\color[HTML]{FF0000} 0.211} & {\color[HTML]{FF0000} 0.247} & {\color[HTML]{FF0000} 0.227} & {\color[HTML]{FF0000} 0.271} & {\color[HTML]{FF0000} 0.195} & {\color[HTML]{FF0000} 0.239} & {\color[HTML]{FF0000} 0.210} & {\color[HTML]{FF0000} 0.248} & {\color[HTML]{FF0000} 0.213} & {\color[HTML]{FF0000} 0.252} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.277                        & 0.297                        & 0.282                        & 0.299                        & 0.282                        & 0.331                        & 0.263                        & 0.291                        & 0.269                        & 0.293                        & 0.274                        & 0.302                        \\
                           &                       & Gate & {\color[HTML]{FF0000} 0.264} & {\color[HTML]{FF0000} 0.283} & 0.273                        & 0.291                        & 0.282                        & 0.304                        & 0.252                        & 0.277                        & 0.270                        & 0.290                        & 0.268                        & 0.289                        \\
                           &                       & Fuse & 0.265                        & 0.295                        & 0.254                        & 0.298                        & {\color[HTML]{FF0000} 0.265} & {\color[HTML]{FF0000} 0.298} & 0.250                        & 0.293                        & 0.252                        & 0.296                        & 0.257                        & 0.296                        \\
                           & \multirow{-4}{*}{336} & TEFL & 0.258                        & 0.288                        & {\color[HTML]{FF0000} 0.257} & {\color[HTML]{FF0000} 0.285} & 0.266                        & 0.307                        & {\color[HTML]{FF0000} 0.245} & {\color[HTML]{FF0000} 0.276} & {\color[HTML]{FF0000} 0.246} & {\color[HTML]{FF0000} 0.282} & {\color[HTML]{FF0000} 0.254} & {\color[HTML]{FF0000} 0.288} \\\cmidrule[0.3pt]{2-15}
                           &                       & Baseline  & 0.358                        & 0.349                        & 0.350                        & 0.344                        & 0.349                        & 0.381                        & 0.341                        & 0.343                        & 0.348                        & 0.343                        & 0.349                        & 0.352                        \\
                           &                       & Gate & 0.341                        & 0.336                        & 0.349                        & 0.343                        & 0.338                        & 0.351                        & 0.334                        & 0.332                        & 0.342                        & 0.336                        & 0.341                        & 0.340                        \\
                           &                       & Fuse & 0.325                        & 0.339                        & 0.322                        & 0.343                        & {\color[HTML]{FF0000} 0.315} & {\color[HTML]{FF0000} 0.342} & 0.315                        & 0.333                        & 0.318                        & 0.336                        & 0.319                        & 0.339                        \\
\multirow{-16}{*}{Weather} & \multirow{-4}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.319} & {\color[HTML]{FF0000} 0.327} & {\color[HTML]{FF0000} 0.321} & {\color[HTML]{FF0000} 0.329} & 0.324                        & 0.352                        & {\color[HTML]{FF0000} 0.312} & {\color[HTML]{FF0000} 0.324} & {\color[HTML]{FF0000} 0.315} & {\color[HTML]{FF0000} 0.326} & {\color[HTML]{FF0000} 0.318} & {\color[HTML]{FF0000} 0.331} \\ \bottomrule[1.5pt]
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c|cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{3}{c}{Model}                                    & \multicolumn{2}{c}{SOFTS}                                   & \multicolumn{2}{c}{iTrans}                                  & \multicolumn{2}{c}{Dlinear}                                 & \multicolumn{2}{c}{TimeFilter}                              & \multicolumn{2}{c}{Amplifier}                               & \multicolumn{2}{c}{Avg}                                     & \multicolumn{2}{c}{Imp}                            \\
\multicolumn{3}{c}{Metric}                                   & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                      & MAE                     \\ \bottomrule[1pt]
                              &                       & Baseline  & 0.322                        & 0.361                        & 0.344                        & 0.370                        & 0.345                        & 0.372                        & 0.315                        & 0.356                        & 0.316                        & 0.358                        & 0.329                        & 0.363                        &                          &                         \\
                              & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.337} & {\color[HTML]{FF0000} 0.314} & {\color[HTML]{FF0000} 0.344} & {\color[HTML]{FF0000} 0.311} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.299} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.304} & {\color[HTML]{FF0000} 0.340} & \multirow{-2}{*}{7.4\%}  & \multirow{-2}{*}{6.4\%} \\
                              &                       & Baseline  & 0.376                        & 0.390                        & 0.380                        & 0.394                        & 0.382                        & 0.391                        & 0.359                        & 0.381                        & 0.365                        & 0.384                        & 0.372                        & 0.388                        &                          &                         \\
                              & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.363} & {\color[HTML]{FF0000} 0.357} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.353} & {\color[HTML]{FF0000} 0.369} & {\color[HTML]{FF0000} 0.343} & {\color[HTML]{FF0000} 0.361} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.360} & {\color[HTML]{FF0000} 0.348} & {\color[HTML]{FF0000} 0.366} & \multirow{-2}{*}{6.7\%}  & \multirow{-2}{*}{5.7\%} \\
                              &                       & Baseline  & 0.408                        & 0.414                        & 0.419                        & 0.418                        & 0.414                        & 0.414                        & 0.390                        & 0.403                        & 0.396                        & 0.406                        & 0.406                        & 0.411                        &                          &                         \\
                              & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.370} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.389} & {\color[HTML]{FF0000} 0.397} & {\color[HTML]{FF0000} 0.380} & {\color[HTML]{FF0000} 0.390} & {\color[HTML]{FF0000} 0.376} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.375} & {\color[HTML]{FF0000} 0.384} & {\color[HTML]{FF0000} 0.378} & {\color[HTML]{FF0000} 0.388} & \multirow{-2}{*}{6.8\%}  & \multirow{-2}{*}{5.7\%} \\
                              &                       & Baseline  & 0.468                        & 0.449                        & 0.490                        & 0.458                        & 0.473                        & 0.450                        & 0.460                        & 0.437                        & 0.455                        & 0.441                        & 0.469                        & 0.447                        &                          &                         \\
\multirow{-8}{*}{ETTm1}       & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.437} & {\color[HTML]{FF0000} 0.426} & {\color[HTML]{FF0000} 0.459} & {\color[HTML]{FF0000} 0.434} & {\color[HTML]{FF0000} 0.442} & {\color[HTML]{FF0000} 0.428} & {\color[HTML]{FF0000} 0.445} & {\color[HTML]{FF0000} 0.423} & {\color[HTML]{FF0000} 0.449} & {\color[HTML]{FF0000} 0.433} & {\color[HTML]{FF0000} 0.446} & {\color[HTML]{FF0000} 0.429} & \multirow{-2}{*}{4.8\%}  & \multirow{-2}{*}{4.1\%} \\\bottomrule[0.5pt]
                              &                       & Baseline  & 0.180                        & 0.260                        & 0.181                        & 0.264                        & 0.193                        & 0.290                        & 0.171                        & 0.258                        & 0.178                        & 0.261                        & 0.181                        & 0.267                        &                          &                         \\ 
                              & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.169} & {\color[HTML]{FF0000} 0.249} & {\color[HTML]{FF0000} 0.173} & {\color[HTML]{FF0000} 0.255} & {\color[HTML]{FF0000} 0.177} & {\color[HTML]{FF0000} 0.258} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.171} & {\color[HTML]{FF0000} 0.252} & \multirow{-2}{*}{5.2\%}  & \multirow{-2}{*}{5.3\%} \\
                              &                       & Baseline  & 0.247                        & 0.308                        & 0.253                        & 0.314                        & 0.283                        & 0.360                        & 0.237                        & 0.300                        & 0.240                        & 0.300                        & 0.252                        & 0.316                        &                          &                         \\
                              & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.298} & {\color[HTML]{FF0000} 0.239} & {\color[HTML]{FF0000} 0.300} & {\color[HTML]{FF0000} 0.238} & {\color[HTML]{FF0000} 0.300} & {\color[HTML]{FF0000} 0.231} & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.293} & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.296} & \multirow{-2}{*}{6.6\%}  & \multirow{-2}{*}{6.3\%} \\
                              &                       & Baseline  & 0.312                        & 0.348                        & 0.311                        & 0.351                        & 0.372                        & 0.421                        & 0.294                        & 0.336                        & 0.301                        & 0.340                        & 0.318                        & 0.359                        &                          &                         \\
                              & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.290} & {\color[HTML]{FF0000} 0.335} & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.339} & {\color[HTML]{FF0000} 0.295} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.281} & {\color[HTML]{FF0000} 0.329} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.334} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.336} & \multirow{-2}{*}{9.0\%}  & \multirow{-2}{*}{6.6\%} \\
                              &                       & Baseline  & 0.476                        & 0.404                        & 0.412                        & 0.406                        & 0.535                        & 0.513                        & 0.392                        & 0.397                        & 0.396                        & 0.397                        & 0.442                        & 0.423                        &                          &                         \\
\multirow{-8}{*}{ETTm2}       & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.388} & {\color[HTML]{FF0000} 0.399} & {\color[HTML]{FF0000} 0.392} & {\color[HTML]{FF0000} 0.399} & {\color[HTML]{FF0000} 0.400} & {\color[HTML]{FF0000} 0.411} & {\color[HTML]{FF0000} 0.381} & {\color[HTML]{FF0000} 0.394} & {\color[HTML]{FF0000} 0.379} & {\color[HTML]{FF0000} 0.391} & {\color[HTML]{FF0000} 0.388} & {\color[HTML]{FF0000} 0.399} & \multirow{-2}{*}{12.2\%} & \multirow{-2}{*}{5.8\%} \\\bottomrule[0.5pt]
                              &                       & Baseline  & 0.168                        & 0.208                        & 0.174                        & 0.214                        & 0.196                        & 0.254                        & 0.156                        & 0.201                        & 0.156                        & 0.204                        & 0.170                        & 0.216                        &                          &                         \\
                              & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.166} & {\color[HTML]{FF0000} 0.203} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.203} & {\color[HTML]{FF0000} 0.195} & {\color[HTML]{FF0000} 0.237} & {\color[HTML]{FF0000} 0.155} & {\color[HTML]{FF0000} 0.198} & {\color[HTML]{FF0000} 0.153} & {\color[HTML]{FF0000} 0.199} & {\color[HTML]{FF0000} 0.167} & {\color[HTML]{FF0000} 0.208} & \multirow{-2}{*}{1.7\%}  & \multirow{-2}{*}{4.0\%} \\
                              &                       & Baseline  & {\color[HTML]{FF0000} 0.220} & 0.256                        & 0.225                        & 0.258                        & 0.237                        & 0.297                        & 0.204                        & 0.249                        & 0.210                        & 0.250                        & 0.219                        & 0.262                        &                          &                         \\
                              & \multirow{-2}{*}{192} & TEFL & 0.221                        & {\color[HTML]{FF0000} 0.256} & {\color[HTML]{FF0000} 0.211} & {\color[HTML]{FF0000} 0.247} & {\color[HTML]{FF0000} 0.227} & {\color[HTML]{FF0000} 0.271} & {\color[HTML]{FF0000} 0.195} & {\color[HTML]{FF0000} 0.239} & {\color[HTML]{FF0000} 0.210} & {\color[HTML]{FF0000} 0.248} & {\color[HTML]{FF0000} 0.213} & {\color[HTML]{FF0000} 0.252} & \multirow{-2}{*}{2.9\%}  & \multirow{-2}{*}{3.7\%} \\
                              &                       & Baseline  & 0.277                        & 0.297                        & 0.282                        & 0.299                        & 0.282                        & 0.331                        & 0.263                        & 0.291                        & 0.269                        & 0.293                        & 0.274                        & 0.302                        &                          &                         \\
                              & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.258} & {\color[HTML]{FF0000} 0.288} & {\color[HTML]{FF0000} 0.257} & {\color[HTML]{FF0000} 0.285} & {\color[HTML]{FF0000} 0.266} & {\color[HTML]{FF0000} 0.307} & {\color[HTML]{FF0000} 0.245} & {\color[HTML]{FF0000} 0.276} & {\color[HTML]{FF0000} 0.246} & {\color[HTML]{FF0000} 0.282} & {\color[HTML]{FF0000} 0.254} & {\color[HTML]{FF0000} 0.288} & \multirow{-2}{*}{7.3\%}  & \multirow{-2}{*}{4.8\%} \\
                              &                       & Baseline  & 0.358                        & 0.349                        & 0.350                        & 0.344                        & 0.349                        & 0.381                        & 0.341                        & 0.343                        & 0.348                        & 0.343                        & 0.349                        & 0.352                        &                          &                         \\
\multirow{-8}{*}{Weather}     & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.319} & {\color[HTML]{FF0000} 0.327} & {\color[HTML]{FF0000} 0.321} & {\color[HTML]{FF0000} 0.329} & {\color[HTML]{FF0000} 0.324} & {\color[HTML]{FF0000} 0.352} & {\color[HTML]{FF0000} 0.312} & {\color[HTML]{FF0000} 0.324} & {\color[HTML]{FF0000} 0.315} & {\color[HTML]{FF0000} 0.326} & {\color[HTML]{FF0000} 0.318} & {\color[HTML]{FF0000} 0.331} & \multirow{-2}{*}{8.9\%}  & \multirow{-2}{*}{5.8\%} \\\bottomrule[0.5pt]
                              &                       & Baseline  & {\color[HTML]{FF0000} 0.144} & 0.235                        & 0.149                        & 0.240                        & 0.210                        & 0.302                        & {\color[HTML]{FF0000} 0.135} & 0.233                        & 0.148                        & 0.246                        & 0.157                        & 0.251                        &                          &                         \\
                              & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.144} & {\color[HTML]{FF0000} 0.232} & {\color[HTML]{FF0000} 0.143} & {\color[HTML]{FF0000} 0.232} & {\color[HTML]{FF0000} 0.186} & {\color[HTML]{FF0000} 0.272} & 0.136                        & {\color[HTML]{FF0000} 0.231} & {\color[HTML]{FF0000} 0.146} & {\color[HTML]{FF0000} 0.240} & {\color[HTML]{FF0000} 0.151} & {\color[HTML]{FF0000} 0.242} & \multirow{-2}{*}{3.9\%}  & \multirow{-2}{*}{3.8\%} \\
                              &                       & Baseline  & 0.161                        & 0.252                        & 0.165                        & 0.256                        & 0.212                        & 0.306                        & {\color[HTML]{FF0000} 0.156} & 0.251                        & 0.160                        & 0.253                        & 0.171                        & 0.264                        &                          &                         \\
                              & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.158} & {\color[HTML]{FF0000} 0.245} & {\color[HTML]{FF0000} 0.157} & {\color[HTML]{FF0000} 0.246} & {\color[HTML]{FF0000} 0.187} & {\color[HTML]{FF0000} 0.276} & {\color[HTML]{FF0000} 0.156} & {\color[HTML]{FF0000} 0.248} & {\color[HTML]{FF0000} 0.156} & {\color[HTML]{FF0000} 0.204} & {\color[HTML]{FF0000} 0.163} & {\color[HTML]{FF0000} 0.244} & \multirow{-2}{*}{4.8\%}  & \multirow{-2}{*}{7.5\%} \\
                              &                       & Baseline  & 0.177                        & 0.269                        & 0.179                        & 0.272                        & 0.223                        & 0.319                        & 0.164                        & 0.264                        & 0.175                        & 0.270                        & 0.184                        & 0.279                        &                          &                         \\
                              & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.174} & {\color[HTML]{FF0000} 0.264} & {\color[HTML]{FF0000} 0.170} & {\color[HTML]{FF0000} 0.261} & {\color[HTML]{FF0000} 0.199} & {\color[HTML]{FF0000} 0.291} & {\color[HTML]{FF0000} 0.163} & {\color[HTML]{FF0000} 0.261} & {\color[HTML]{FF0000} 0.170} & {\color[HTML]{FF0000} 0.268} & {\color[HTML]{FF0000} 0.175} & {\color[HTML]{FF0000} 0.269} & \multirow{-2}{*}{4.5\%}  & \multirow{-2}{*}{3.5\%} \\
                              &                       & Baseline  & 0.214                        & 0.303                        & 0.222                        & 0.322                        & 0.260                        & 0.351                        & {\color[HTML]{FF0000} 0.185} & 0.287                        & 0.209                        & 0.299                        & 0.218                        & 0.313                        &                          &                         \\
\multirow{-8}{*}{Electricity} & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.209} & {\color[HTML]{FF0000} 0.302} & {\color[HTML]{FF0000} 0.204} & {\color[HTML]{FF0000} 0.292} & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.322} & 0.183                        & {\color[HTML]{FF0000} 0.283} & {\color[HTML]{FF0000} 0.208} & {\color[HTML]{FF0000} 0.297} & {\color[HTML]{FF0000} 0.208} & {\color[HTML]{FF0000} 0.299} & \multirow{-2}{*}{4.6\%}  & \multirow{-2}{*}{4.3\%} \\\bottomrule[0.5pt]
                              &                       & Baseline  & 0.082                        & 0.157                        & 0.085                        & 0.157                        & 0.099                        & 0.188                        & 0.081                        & 0.154                        & 0.102                        & 0.169                        & 0.090                        & 0.165                        &                          &                         \\
                              & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.082} & {\color[HTML]{FF0000} 0.154} & {\color[HTML]{FF0000} 0.081} & {\color[HTML]{FF0000} 0.153} & {\color[HTML]{FF0000} 0.093} & {\color[HTML]{FF0000} 0.176} & {\color[HTML]{FF0000} 0.080} & {\color[HTML]{FF0000} 0.152} & {\color[HTML]{FF0000} 0.079} & {\color[HTML]{FF0000} 0.149} & {\color[HTML]{FF0000} 0.083} & {\color[HTML]{FF0000} 0.157} & \multirow{-2}{*}{7.8\%}  & \multirow{-2}{*}{4.9\%} \\
                              &                       & Baseline  & 0.112                        & 0.201                        & 0.115                        & 0.202                        & 0.133                        & 0.230                        & 0.109                        & 0.196                        & 0.110                        & 0.196                        & 0.116                        & 0.205                        &                          &                         \\
                              & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.111} & {\color[HTML]{FF0000} 0.199} & {\color[HTML]{FF0000} 0.109} & {\color[HTML]{FF0000} 0.197} & {\color[HTML]{FF0000} 0.129} & {\color[HTML]{FF0000} 0.225} & 0.108                        & {\color[HTML]{FF0000} 0.196} & {\color[HTML]{FF0000} 0.107} & {\color[HTML]{FF0000} 0.193} & {\color[HTML]{FF0000} 0.113} & {\color[HTML]{FF0000} 0.202} & \multirow{-2}{*}{2.6\%}  & \multirow{-2}{*}{1.4\%} \\
                              &                       & Baseline  & 0.150                        & 0.252                        & 0.151                        & 0.253                        & 0.189                        & 0.291                        & {\color[HTML]{FF0000} 0.148} & {\color[HTML]{FF0000} 0.247} & 0.196                        & 0.290                        & 0.167                        & 0.267                        &                          &                         \\
                              & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.150} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.148} & {\color[HTML]{FF0000} 0.249} & {\color[HTML]{FF0000} 0.183} & {\color[HTML]{FF0000} 0.285} & {\color[HTML]{FF0000} 0.148} & {\color[HTML]{FF0000} 0.247} & {\color[HTML]{FF0000} 0.147} & {\color[HTML]{FF0000} 0.245} & {\color[HTML]{FF0000} 0.155} & {\color[HTML]{FF0000} 0.255} & \multirow{-2}{*}{7.1\%}  & \multirow{-2}{*}{4.2\%} \\
                              &                       & Baseline  & 0.270                        & 0.356                        & 0.279                        & 0.362                        & 0.366                        & 0.427                        & 0.274                        & 0.353                        & 0.275                        & 0.358                        & 0.293                        & 0.371                        &                          &                         \\
\multirow{-8}{*}{EURUSD}      & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.269} & {\color[HTML]{FF0000} 0.354} & {\color[HTML]{FF0000} 0.267} & {\color[HTML]{FF0000} 0.353} & {\color[HTML]{FF0000} 0.362} & {\color[HTML]{FF0000} 0.423} & {\color[HTML]{FF0000} 0.272} & {\color[HTML]{FF0000} 0.352} & {\color[HTML]{FF0000} 0.274} & {\color[HTML]{FF0000} 0.357} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.368} & \multirow{-2}{*}{1.3\%}  & \multirow{-2}{*}{0.9\%}
 \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|cccccccccccccccc}
\toprule[1.5pt]
\multicolumn{3}{c}{Model}                                 & \multicolumn{2}{c}{SOFTS}                                   & \multicolumn{2}{c}{iTrans}                                  & \multicolumn{2}{c}{Dlinear}                                 & \multicolumn{2}{c}{TimeFilter}                              & \multicolumn{2}{c}{Amplifier}                               & \multicolumn{2}{c}{Avg}                                     & \multicolumn{2}{c}{Imp}                             \\
\multicolumn{3}{c}{Metric}                                & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                          & MAE                          & MSE                      & MAE                      \\ \midrule[1pt]
                           &                       & Baseline  & 0.814                        & 0.489                        & 0.832                        & 0.498                        & 0.784                        & 0.512                        & 0.803                        & 0.486                        & 0.788                        & 0.483                        & 0.804                        & 0.494                        &                          &                          \\
                           & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.782} & {\color[HTML]{FF0000} 0.476} & {\color[HTML]{FF0000} 0.800} & {\color[HTML]{FF0000} 0.478} & {\color[HTML]{FF0000} 0.783} & {\color[HTML]{FF0000} 0.484} & {\color[HTML]{FF0000} 0.788} & {\color[HTML]{FF0000} 0.475} & {\color[HTML]{FF0000} 0.770} & {\color[HTML]{FF0000} 0.465} & {\color[HTML]{FF0000} 0.785} & {\color[HTML]{FF0000} 0.476} & \multirow{-2}{*}{2.4\%}  & \multirow{-2}{*}{3.6\%}  \\
                           &                       & Baseline  & 0.877                        & 0.512                        & 0.889                        & 0.516                        & 0.843                        & 0.537                        & 0.870                        & 0.510                        & 0.844                        & 0.508                        & 0.865                        & 0.516                        &                          &                          \\
                           & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.803} & {\color[HTML]{FF0000} 0.492} & {\color[HTML]{FF0000} 0.816} & {\color[HTML]{FF0000} 0.494} & {\color[HTML]{FF0000} 0.802} & {\color[HTML]{FF0000} 0.496} & {\color[HTML]{FF0000} 0.808} & {\color[HTML]{FF0000} 0.491} & {\color[HTML]{FF0000} 0.788} & {\color[HTML]{FF0000} 0.480} & {\color[HTML]{FF0000} 0.804} & {\color[HTML]{FF0000} 0.491} & \multirow{-2}{*}{7.0\%}  & \multirow{-2}{*}{5.0\%}  \\
                           &                       & Baseline  & 0.891                        & 0.522                        & 0.907                        & 0.527                        & 0.856                        & 0.546                        & 0.884                        & 0.519                        & 0.872                        & 0.523                        & 0.882                        & 0.527                        &                          &                          \\
                           & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.823} & {\color[HTML]{FF0000} 0.505} & {\color[HTML]{FF0000} 0.839} & {\color[HTML]{FF0000} 0.508} & {\color[HTML]{FF0000} 0.822} & {\color[HTML]{FF0000} 0.509} & {\color[HTML]{FF0000} 0.828} & {\color[HTML]{FF0000} 0.504} & {\color[HTML]{FF0000} 0.815} & {\color[HTML]{FF0000} 0.494} & {\color[HTML]{FF0000} 0.826} & {\color[HTML]{FF0000} 0.504} & \multirow{-2}{*}{6.4\%}  & \multirow{-2}{*}{4.5\%}  \\
                           &                       & Baseline  & 0.949                        & 0.545                        & 0.960                        & 0.547                        & 0.909                        & 0.570                        & 0.954                        & 0.547                        & 0.923                        & 0.542                        & 0.939                        & 0.550                        &                          &                          \\
\multirow{-8}{*}{AQWan}    & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.892} & {\color[HTML]{FF0000} 0.533} & {\color[HTML]{FF0000} 0.901} & {\color[HTML]{FF0000} 0.533} & {\color[HTML]{FF0000} 0.879} & {\color[HTML]{FF0000} 0.535} & {\color[HTML]{FF0000} 0.898} & {\color[HTML]{FF0000} 0.533} & {\color[HTML]{FF0000} 0.888} & {\color[HTML]{FF0000} 0.523} & {\color[HTML]{FF0000} 0.892} & {\color[HTML]{FF0000} 0.531} & \multirow{-2}{*}{5.0\%}  & \multirow{-2}{*}{3.4\%}  \\ \midrule[0.5pt]
                           &                       & Baseline  & 0.471                        & 0.410                        & 0.474                        & 0.417                        & 0.454                        & 0.433                        & 0.478                        & 0.418                        & 0.517                        & 0.436                        & 0.479                        & 0.423                        &                          &                          \\
                           & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.462} & {\color[HTML]{FF0000} 0.392} & {\color[HTML]{FF0000} 0.467} & {\color[HTML]{FF0000} 0.401} & {\color[HTML]{FF0000} 0.446} & {\color[HTML]{FF0000} 0.400} & {\color[HTML]{FF0000} 0.477} & {\color[HTML]{FF0000} 0.410} & {\color[HTML]{FF0000} 0.462} & {\color[HTML]{FF0000} 0.394} & {\color[HTML]{FF0000} 0.463} & {\color[HTML]{FF0000} 0.400} & \multirow{-2}{*}{3.3\%}  & \multirow{-2}{*}{5.5\%}  \\
                           &                       & Baseline  & 0.552                        & 0.457                        & 0.549                        & 0.455                        & 0.509                        & 0.467                        & 0.559                        & 0.462                        & 0.598                        & 0.480                        & 0.553                        & 0.464                        &                          &                          \\
                           & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.525} & {\color[HTML]{FF0000} 0.435} & {\color[HTML]{FF0000} 0.541} & {\color[HTML]{FF0000} 0.445} & {\color[HTML]{FF0000} 0.501} & {\color[HTML]{FF0000} 0.439} & {\color[HTML]{FF0000} 0.545} & {\color[HTML]{FF0000} 0.453} & {\color[HTML]{FF0000} 0.528} & {\color[HTML]{FF0000} 0.438} & {\color[HTML]{FF0000} 0.528} & {\color[HTML]{FF0000} 0.442} & \multirow{-2}{*}{4.6\%}  & \multirow{-2}{*}{4.8\%}  \\
                           &                       & Baseline  & 0.607                        & 0.487                        & 0.595                        & 0.481                        & 0.540                        & 0.484                        & 0.614                        & 0.491                        & 0.749                        & 0.608                        & 0.621                        & 0.510                        &                          &                          \\
                           & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.570} & {\color[HTML]{FF0000} 0.466} & {\color[HTML]{FF0000} 0.580} & {\color[HTML]{FF0000} 0.471} & {\color[HTML]{FF0000} 0.535} & {\color[HTML]{FF0000} 0.470} & {\color[HTML]{FF0000} 0.587} & {\color[HTML]{FF0000} 0.480} & {\color[HTML]{FF0000} 0.573} & {\color[HTML]{FF0000} 0.467} & {\color[HTML]{FF0000} 0.569} & {\color[HTML]{FF0000} 0.471} & \multirow{-2}{*}{8.4\%}  & \multirow{-2}{*}{7.7\%}  \\
                           &                       & Baseline  & 0.708                        & 0.535                        & 0.690                        & 0.527                        & 0.576                        & 0.505                        & 0.720                        & 0.543                        & 1.011                        & 0.766                        & 0.741                        & 0.575                        &                          &                          \\
\multirow{-8}{*}{ZafNoo}   & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.646} & {\color[HTML]{FF0000} 0.521} & {\color[HTML]{FF0000} 0.635} & {\color[HTML]{FF0000} 0.509} & {\color[HTML]{FF0000} 0.569} & {\color[HTML]{FF0000} 0.490} & {\color[HTML]{FF0000} 0.646} & {\color[HTML]{FF0000} 0.519} & {\color[HTML]{FF0000} 0.613} & {\color[HTML]{FF0000} 0.494} & {\color[HTML]{FF0000} 0.622} & {\color[HTML]{FF0000} 0.507} & \multirow{-2}{*}{16.1\%} & \multirow{-2}{*}{11.9\%} \\\midrule[0.5pt]
                           &                       & Baseline  & 0.728                        & 0.503                        & 0.744                        & 0.509                        & 0.696                        & 0.526                        & 0.712                        & 0.498                        & 0.715                        & 0.498                        & 0.719                        & 0.507                        &                          &                          \\
                           & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.684} & {\color[HTML]{FF0000} 0.477} & {\color[HTML]{FF0000} 0.714} & {\color[HTML]{FF0000} 0.491} & {\color[HTML]{FF0000} 0.692} & {\color[HTML]{FF0000} 0.496} & {\color[HTML]{FF0000} 0.698} & {\color[HTML]{FF0000} 0.485} & {\color[HTML]{FF0000} 0.688} & {\color[HTML]{FF0000} 0.476} & {\color[HTML]{FF0000} 0.695} & {\color[HTML]{FF0000} 0.485} & \multirow{-2}{*}{3.3\%}  & \multirow{-2}{*}{4.3\%}  \\
                           &                       & Baseline  & 0.779                        & 0.522                        & 0.790                        & 0.527                        & 0.743                        & 0.547                        & 0.765                        & 0.518                        & 0.740                        & 0.515                        & 0.764                        & 0.526                        &                          &                          \\
                           & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.702} & {\color[HTML]{FF0000} 0.492} & {\color[HTML]{FF0000} 0.733} & {\color[HTML]{FF0000} 0.506} & {\color[HTML]{FF0000} 0.706} & {\color[HTML]{FF0000} 0.505} & {\color[HTML]{FF0000} 0.716} & {\color[HTML]{FF0000} 0.500} & {\color[HTML]{FF0000} 0.698} & {\color[HTML]{FF0000} 0.490} & {\color[HTML]{FF0000} 0.711} & {\color[HTML]{FF0000} 0.498} & \multirow{-2}{*}{6.9\%}  & \multirow{-2}{*}{5.2\%}  \\
                           &                       & Baseline  & 0.793                        & 0.533                        & 0.806                        & 0.537                        & 0.756                        & 0.558                        & 0.782                        & 0.529                        & 0.774                        & 0.533                        & 0.782                        & 0.538                        &                          &                          \\
                           & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.729} & {\color[HTML]{FF0000} 0.506} & {\color[HTML]{FF0000} 0.752} & {\color[HTML]{FF0000} 0.518} & {\color[HTML]{FF0000} 0.725} & {\color[HTML]{FF0000} 0.518} & {\color[HTML]{FF0000} 0.733} & {\color[HTML]{FF0000} 0.512} & {\color[HTML]{FF0000} 0.721} & {\color[HTML]{FF0000} 0.503} & {\color[HTML]{FF0000} 0.732} & {\color[HTML]{FF0000} 0.511} & \multirow{-2}{*}{6.4\%}  & \multirow{-2}{*}{4.9\%}  \\
                           &                       & Baseline  & 0.834                        & 0.552                        & 0.841                        & 0.554                        & 0.795                        & 0.579                        & 0.833                        & 0.553                        & 0.796                        & 0.546                        & 0.820                        & 0.557                        &                          &                          \\
\multirow{-8}{*}{Aqshunyi} & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.768} & {\color[HTML]{FF0000} 0.526} & {\color[HTML]{FF0000} 0.782} & {\color[HTML]{FF0000} 0.535} & {\color[HTML]{FF0000} 0.763} & {\color[HTML]{FF0000} 0.540} & {\color[HTML]{FF0000} 0.779} & {\color[HTML]{FF0000} 0.537} & {\color[HTML]{FF0000} 0.770} & {\color[HTML]{FF0000} 0.526} & {\color[HTML]{FF0000} 0.772} & {\color[HTML]{FF0000} 0.533} & \multirow{-2}{*}{5.8\%}  & \multirow{-2}{*}{4.3\%}  \\\midrule[0.5pt]
                           &                       & Baseline  & 0.201                        & {\color[HTML]{FF0000} 0.236} & 0.207                        & 0.238                        & 0.287                        & 0.375                        & 0.193                        & 0.223                        & 0.222                        & 0.284                        & 0.222                        & 0.271                        &                          &                          \\
                           & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.183} & 0.248                        & {\color[HTML]{FF0000} 0.200} & {\color[HTML]{FF0000} 0.222} & {\color[HTML]{FF0000} 0.223} & {\color[HTML]{FF0000} 0.230} & {\color[HTML]{FF0000} 0.183} & {\color[HTML]{FF0000} 0.209} & {\color[HTML]{FF0000} 0.202} & {\color[HTML]{FF0000} 0.278} & {\color[HTML]{FF0000} 0.198} & {\color[HTML]{FF0000} 0.237} & \multirow{-2}{*}{10.7\%} & \multirow{-2}{*}{12.5\%} \\
                           &                       & Baseline  & 0.230                        & 0.255                        & 0.235                        & 0.267                        & 0.316                        & 0.394                        & 0.226                        & {\color[HTML]{FF0000} 0.250} & 0.246                        & 0.264                        & 0.251                        & 0.286                        &                          &                          \\
                           & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.209} & {\color[HTML]{FF0000} 0.228} & {\color[HTML]{FF0000} 0.217} & {\color[HTML]{FF0000} 0.241} & {\color[HTML]{FF0000} 0.261} & {\color[HTML]{FF0000} 0.248} & {\color[HTML]{FF0000} 0.214} & 0.254                        & {\color[HTML]{FF0000} 0.236} & {\color[HTML]{FF0000} 0.260} & {\color[HTML]{FF0000} 0.227} & {\color[HTML]{FF0000} 0.246} & \multirow{-2}{*}{9.3\%}  & \multirow{-2}{*}{14.0\%} \\
                           &                       & Baseline  & 0.248                        & {\color[HTML]{FF0000} 0.270} & 0.250                        & 0.278                        & 0.349                        & 0.412                        & 0.234                        & {\color[HTML]{FF0000} 0.261} & 0.271                        & 0.297                        & 0.271                        & 0.304                        &                          &                          \\
                           & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.213} & 0.275                        & {\color[HTML]{FF0000} 0.232} & {\color[HTML]{FF0000} 0.254} & {\color[HTML]{FF0000} 0.265} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.218} & 0.270                        & {\color[HTML]{FF0000} 0.244} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.234} & {\color[HTML]{FF0000} 0.260} & \multirow{-2}{*}{13.4\%} & \multirow{-2}{*}{14.5\%} \\
                           &                       & Baseline  & 0.246                        & {\color[HTML]{FF0000} 0.272} & 0.250                        & 0.281                        & 0.354                        & 0.410                        & 0.239                        & {\color[HTML]{FF0000} 0.268} & 0.272                        & 0.297                        & 0.272                        & 0.306                        &                          &                          \\
\multirow{-8}{*}{Solar}    & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.216} & 0.276                        & {\color[HTML]{FF0000} 0.222} & {\color[HTML]{FF0000} 0.268} & {\color[HTML]{FF0000} 0.263} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.228} & 0.271                        & {\color[HTML]{FF0000} 0.244} & {\color[HTML]{FF0000} 0.259} & {\color[HTML]{FF0000} 0.235} & {\color[HTML]{FF0000} 0.265} & \multirow{-2}{*}{13.9\%} & \multirow{-2}{*}{13.3\%} \\\midrule[0.5pt]
                           &                       & Baseline  & 0.206                        & 0.252                        & 0.208                        & 0.257                        & 0.354                        & 0.423                        & 0.215                        & 0.264                        & 0.200                        & 0.249                        & 0.236                        & 0.289                        &                          &                          \\
                           & \multirow{-2}{*}{96}  & TEFL & {\color[HTML]{FF0000} 0.194} & {\color[HTML]{FF0000} 0.228} & {\color[HTML]{FF0000} 0.202} & {\color[HTML]{FF0000} 0.236} & {\color[HTML]{FF0000} 0.215} & {\color[HTML]{FF0000} 0.268} & {\color[HTML]{FF0000} 0.210} & {\color[HTML]{FF0000} 0.247} & {\color[HTML]{FF0000} 0.194} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.203} & {\color[HTML]{FF0000} 0.242} & \multirow{-2}{*}{14.1\%} & \multirow{-2}{*}{16.0\%} \\
                           &                       & Baseline  & 0.237                        & 0.271                        & 0.240                        & 0.280                        & 0.471                        & 0.476                        & 0.245                        & 0.283                        & 0.235                        & 0.274                        & 0.285                        & 0.317                        &                          &                          \\
                           & \multirow{-2}{*}{192} & TEFL & {\color[HTML]{FF0000} 0.222} & {\color[HTML]{FF0000} 0.254} & {\color[HTML]{FF0000} 0.232} & {\color[HTML]{FF0000} 0.260} & {\color[HTML]{FF0000} 0.250} & {\color[HTML]{FF0000} 0.301} & {\color[HTML]{FF0000} 0.238} & {\color[HTML]{FF0000} 0.268} & {\color[HTML]{FF0000} 0.222} & {\color[HTML]{FF0000} 0.257} & {\color[HTML]{FF0000} 0.233} & {\color[HTML]{FF0000} 0.268} & \multirow{-2}{*}{18.5\%} & \multirow{-2}{*}{15.4\%} \\
                           &                       & Baseline  & 0.268                        & 0.295                        & 0.274                        & 0.307                        & 0.596                        & 0.527                        & 0.274                        & 0.304                        & 0.272                        & 0.303                        & 0.337                        & 0.347                        &                          &                          \\
                           & \multirow{-2}{*}{336} & TEFL & {\color[HTML]{FF0000} 0.256} & {\color[HTML]{FF0000} 0.287} & {\color[HTML]{FF0000} 0.264} & {\color[HTML]{FF0000} 0.289} & {\color[HTML]{FF0000} 0.307} & {\color[HTML]{FF0000} 0.347} & {\color[HTML]{FF0000} 0.268} & {\color[HTML]{FF0000} 0.297} & {\color[HTML]{FF0000} 0.255} & {\color[HTML]{FF0000} 0.290} & {\color[HTML]{FF0000} 0.270} & {\color[HTML]{FF0000} 0.302} & \multirow{-2}{*}{19.9\%} & \multirow{-2}{*}{13.0\%} \\
                           &                       & Baseline  & 0.328                        & {\color[HTML]{FF0000} 0.338} & 0.332                        & 0.348                        & 0.796                        & 0.603                        & 0.339                        & 0.350                        & {\color[HTML]{FF0000} 0.325} & {\color[HTML]{FF0000} 0.339} & 0.424                        & 0.396                        &                          &                          \\
\multirow{-8}{*}{CzeLan}   & \multirow{-2}{*}{720} & TEFL & {\color[HTML]{FF0000} 0.326} & 0.343                        & {\color[HTML]{FF0000} 0.323} & {\color[HTML]{FF0000} 0.339} & {\color[HTML]{FF0000} 0.447} & {\color[HTML]{FF0000} 0.440} & {\color[HTML]{FF0000} 0.319} & {\color[HTML]{FF0000} 0.342} & {\color[HTML]{FF0000} 0.310} & {\color[HTML]{FF0000} 0.336} & {\color[HTML]{FF0000} 0.345} & {\color[HTML]{FF0000} 0.360} & \multirow{-2}{*}{18.6\%} & \multirow{-2}{*}{9.0\%}  \\ \bottomrule[1.5pt]
\end{tabular}
